Stepping Out of the Shadows: Reinforcement Learning in Shadow Mode

Reinforcement learning (RL) is not yet competitive for many cyber-physical systems, such as robotics, process automation, and power systems, as training on a system with physical components cannot be accelerated, and simulation models do not exist or suffer from a large simulation-to-reality gap. During the long training time, expensive equipment cannot be used and might even be damaged due to inappropriate actions of the reinforcement learning agent. Our novel approach addresses exactly this problem: We train the reinforcement agent in a so-called shadow mode with the assistance of an existing conventional controller, which does not have to be trained and instantaneously performs reasonably well. In shadow mode, the agent relies on the controller to provide action samples and guidance towards favourable states to learn the task, while simultaneously estimating for which states the learned agent will receive a higher reward than the conventional controller. The RL agent will then control the system for these states and all other regions remain under the control of the existing controller. Over time, the RL agent will take over for an increasing amount of states, while leaving control to the baseline, where it cannot surpass its performance. Thus, we keep regret during training low and improve the performance compared to only using conventional controllers or reinforcement learning. We present and evaluate two mechanisms for deciding whether to use the RL agent or the conventional controller. The usefulness of our approach is demonstrated for a reach-avoid task, for which we are able to effectively train an agent, where standard approaches fail.

==> figures/framework.tikz <==
\definecolorset{RGB}{TUM}{}{%
	Black,   0,   0,   0;%
	Gray,   51,  51,  51;%
	White, 255, 255, 255;%
	Blue, 0, 101, 189;%
	Ivory,  218, 215, 203;%
	Orange, 227, 114,  34;%
	Green,  162, 173,   0%
}

\begin{figure}[ht]
	\centering
    \subfigure[]{
        \centering
        	\resizebox{0.5\textwidth}{!}{%
        \begin{tikzpicture}%[scale=0.9]
            \tikzset{
                mynode/.style={rectangle,rounded corners,draw=black,fill=TUMBlue!80,very thick, inner sep=1em, minimum size=3em, text centered, minimum width=5.7cm},
                myarrow/.style={
                    ->,
                    thick,
                    shorten <=2pt,
                    shorten >=2pt,},
                mylabel/.style={text width=7em, text centered}
            }
            \node[mynode] (environment) {Environment};
            \node[mynode, below right of=environment, minimum width=3cm, node distance=3cm] (baseline) {Baseline};
            \node[mynode, below of=baseline, minimum width=3cm, node distance=2cm] (agent) {RL agent};
            \node[mynode, below left of=environment, minimum width=3cm, node distance=4.45cm] (decision) {Action decision};
            % \node[mynode, left of=safety, fill=TUMGray!20, node distance=5.5cm, minimum width=3.5cm] (lowlevelplanner) {Low-level Planner};
            % \node (hp)[below = 0.7 cm of=safety.south, node distance=0.0cm] {};
            % \node[mynode, left of = hp, fill=TUMGray!20, minimum width=2.2cm, node distance=1.2cm] (spot) {SPOT};
            % \node[mynode, right of=hp, fill=TUMGray!20, minimum width=2.2cm, node distance=1.2cm] (safeacc) {safe ACC};
            % \begin{scope}[on background layer]
            % \node [mynode,  fill=TUMOrange!80, fit={(safety) (spot) (safeacc) (hp)}] (safetybox) {};
            % \end{scope}
            %\visible<1>{\node[mynode, below of=spot, fill=TUMGray!20, node distance=1cm, minimum width=2cm] (emergency) {EMERGENCY};}
            \draw [myarrow, -latex] (environment.east) --++ (2.2,0) node(){} |- node[above right] {\makecell[l]{State $s_t$ \\ Reward $r_t$}} (baseline);
            \draw [myarrow, -latex] (environment.east) --++ (2.2,0) node(){} |- node[near start] {} (agent);
            \draw [myarrow, -latex] (baseline.west) --++ (-1,0) -| node[above right] {Baseline action $a^b_t$} (decision.north);
%            \draw [myarrow, -latex] (agent.west) --++ (-1,0) -| node[below right] {\makecell[l]{RL agent action $a^a_t$ \\ Decision information $I_t$}} (decision.south);
            \draw [myarrow, -latex] (agent.west) --++ (-1,0) -| node[below right] {\makecell[l]{RL agent action $a^a_t$ \\ $a_t^{decision}$ or $Q(s_t, a^a_t)$ and $Q(s_t, a^b_t)$}} (decision.south);
            \draw [myarrow, -latex] (decision.west) --++ (-1,0) node(){} |- node[below left] {\makecell[l]{\\ \\ $a_t = a_t^c$}} (environment.west); % todo: fix hotfix with two newlines
            % \draw [myarrow, -latex] (agent.west) -| node[near end]{Action $a_{t}$} (lowlevelplanner.south);
            % \draw [myarrow, -latex] (lowlevelplanner.north) |- node[near start]{Trajectory $t_{t}$} (environment.west);
            % \draw [myarrow, -latex] (environment.south) -- node{\makecell[l]{obstacles $O_t$ \\ state of ego vehicle $s_{ego}$}} (safetybox);
            % \draw [myarrow, -latex] (safetybox.south) -- node{Action mask $\mathbf{m}_{a_t}$} (agent);
            %\draw [myarrow, -latex] (spot.west) -- (safety.east);
        \end{tikzpicture}
            }
            \label{fig:framework_flow}
    }
    \subfigure[]{
        \centering
        \includegraphics[scale=0.36]{figures/reach-avoid-env}
        \label{fig:framework_example}
    }
    \vspace{-0.7em}
    \caption{\small{Schematic of training in shadow mode.
    \ref{fig:framework_flow}: Working principle combining the baseline agent and the RL agent.
    Both are fed the state and reward information $s_t, r_t$ and choose actions $a^a_t$ according to $\pi^a$ and $a^b_t$ according to $\pi^b$.
    Additionally, the agent passes its decision on which action to choose $a_t^{decision}$ (see Sec.~\ref{subsubsec:agent_decision}) or the $Q$-values of the two actions $Q(s_t, a^a_t)$ and $Q(s_t, a^b_t)$ for comparison (see Sec.~\ref{subsubsec:max_q_val}).
    Only $a_t^c$ is executed on the real system.
    \ref{fig:framework_example}: Exemplary episode with combined agent in our reach-avoid environment.
    The agent (blue circle) is initialized at the top left position and has to reach the goal (green circle) while avoiding the obstacle (red bar).
    For the first four steps, the agent actions were chosen (red arrows), with the alternative baseline action represented by the blue dashed line arrows.
    For the remaining four actions, the baseline actions were chosen (blue arrows).}
    }
%    \vspace{-0.3cm}
	\label{fig:framework}
\end{figure}

==> figures/framework_simulation.tikz <==
\definecolorset{RGB}{TUM}{}{%
	Black,   0,   0,   0;%
	Gray,   51,  51,  51;%
	White, 255, 255, 255;%
	Blue, 0, 101, 189;%
	Ivory,  218, 215, 203;%
	Orange, 227, 114,  34;%
	Green,  162, 173,   0%
}

\begin{figure}[tb]
	\centering
	
	\resizebox{0.45\textwidth}{!}{%
        \begin{tikzpicture}[node distance=4cm, auto]  
            \tikzset{
                mynode/.style={rectangle,rounded corners,draw=black,fill=TUMBlue!70,very thick, inner sep=1em, minimum size=3em, text centered, minimum width=5.7cm},
                myarrow/.style={
                    ->,
                    thick,
                    shorten <=2pt,
                    shorten >=2pt,},
                mylabel/.style={text width=7em, text centered} 
            }
            \node[mynode, fill=TUMOrange!70] (environment) {Environment};
            \node[mynode, below of=environment, fill=TUMOrange!70, draw=gray, node distance=2cm] (ego-sim) {Shadow environment};
            \node[mynode, above of=environment, minimum width=3cm, node distance=2.cm] (baseline) {Baseline};
            \node[mynode, below of=ego-sim, minimum width=3cm, node distance=2cm] (agent) {Agent};
            % \node[mynode, left of=safety, fill=TUMGray!20, node distance=5.5cm, minimum width=3.5cm] (lowlevelplanner) {Low-level Planner};
            % \node (hp)[below = 0.7 cm of=safety.south, node distance=0.0cm] {};
            % \node[mynode, left of = hp, fill=TUMGray!20, minimum width=2.2cm, node distance=1.2cm] (spot) {SPOT};
            % \node[mynode, right of=hp, fill=TUMGray!20, minimum width=2.2cm, node distance=1.2cm] (safeacc) {safe ACC};
            % \begin{scope}[on background layer]
            % \node [mynode,  fill=TUMOrange!80, fit={(safety) (spot) (safeacc) (hp)}] (safetybox) {};
            % \end{scope}
            %\visible<1>{\node[mynode, below of=spot, fill=TUMGray!20, node distance=1cm, minimum width=2cm] (emergency) {EMERGENCY};} 
            \draw [myarrow, -latex] (environment.east) --++ (2.2,0) node(){} |- node[near start] {\makecell[l]{State $s_t$ \\ Reward $r_t$}} (baseline);
            \draw [myarrow, -latex] (environment.south) -- node[] {State $s_t^{env}$} (ego-sim.north);
            % \draw [myarrow, -latex] (baseline.west) --++ (-1,0) -| node[above right] {$\pi_b(s_t)$} (decision.north);
            \draw [myarrow, -latex] (agent.west) --++ (-4,0) |- node[near start] {$a_t^a$} (ego-sim.west);
            \draw [myarrow, -latex] (ego-sim.east) --++ (2.1,0) |- node[near start] {\makecell[l]{State $\hat{s}_t$ \\ Reward $\hat{r}_t$}} (agent.east);
            \draw [myarrow, -latex] (baseline.west) --++ (-4,0) node(){} |- node[near start] {$a_t = a_t^b$} (environment.west);
            % \draw [myarrow, -latex] (agent.west) -| node[near end]{Action $a_{t}$} (lowlevelplanner.south);
            % \draw [myarrow, -latex] (lowlevelplanner.north) |- node[near start]{Trajectory $t_{t}$} (environment.west);
            % \draw [myarrow, -latex] (environment.south) -- node{\makecell[l]{obstacles $O_t$ \\ state of ego vehicle $s_{ego}$}} (safetybox);
            % \draw [myarrow, -latex] (safetybox.south) -- node{Action mask $\mathbf{m}_{a_t}$} (agent);
            %\draw [myarrow, -latex] (spot.west) -- (safety.east);
        \end{tikzpicture}}
	\caption{Schematic representation of the training in shadow mode: When the agent predicts an action $a_t^a$ but is not certain enough about that action, it will start training "in the shadow". This means that it performs a simulation of the ego state, which, combined with the actual state of the real-world environment, provides the shadow state and reward $\hat{s}_t, \hat{r}_t$.}
	\vspace{-0.3cm}
	\label{fig:framework_simulation}
\end{figure}

==> figures/results-agent-decision-adp.tikz <==
\definecolorset{RGB}{TUM}{}{%
	Black,   0,   0,   0;%
	Gray,   51,  51,  51;%
	White, 255, 255, 255;%
	Blue, 0, 101, 189;%
	Ivory,  218, 215, 203;%
	Orange, 227, 114,  34;%
	Green,  162, 173,   0%
}
\begin{figure}[ht]
    \centering
        \resizebox{!}{9em}{%
    \begin{tikzpicture}
        \begin{axis}[
%            title={},
            xlabel={training steps},
            ylabel={reward},
        %    xmin=0, xmax=100,
            ymin=-160, ymax=560,
        %    xtick={0,20,40,60,80,100},
            ytick={-100,0,100,200,300,400,500},
%            legend pos=north west,
            ymajorgrids=true,
            grid style=dashed,
        ]

        \addplot[
            color=TUMBlue,
            mark=o,
            error bars/.cd, y fixed, y dir=both, y explicit
            ]
            table [x=timesteps1, y=results1, y error=results1_var, col sep=comma]
                {figures/data/agent-decision/agent_decision_002_sparse_jsrl_adp.csv};
            \addlegendentry{$\pi^a$, $\epsilon = 0.02$}

        \addplot[
            color=TUMOrange,
            mark=square,
            error bars/.cd, y fixed, y dir=both, y explicit
            ]
            table [x=timesteps1, y=results2, y error=results2_var, col sep=comma]
                {figures/data/agent-decision/agent_decision_002_sparse_jsrl_adp.csv};
            \addlegendentry{$\pi^b$, $\epsilon = 0.02$}

        \addplot[
            color=TUMGray,
            mark=triangle,
            error bars/.cd, y fixed, y dir=both, y explicit
            ]
            table [x=timesteps1, y=results3, y error=results3_var, col sep=comma]
                {figures/data/agent-decision/agent_decision_002_sparse_jsrl_adp.csv};
            \addlegendentry{$\pi^c$, $\epsilon = 0.02$}

        \legend{}

        \end{axis}

        \end{tikzpicture}
        }
        \resizebox{!}{9em}{%
        \begin{tikzpicture}
        \begin{axis}[
%            title={Eval results},
            xlabel={training steps},
            ylabel={goal-reaching rate},
        %    xmin=0, xmax=100,
            ymin=-0.1, ymax=1.1,
        %    xtick={0,20,40,60,80,100},
        %    ytick={0,20,40,60,80,100,120},
            legend pos= outer north east,
            ymajorgrids=true,
            grid style=dashed,
        ]

        \addplot[
            color=TUMBlue,
            mark=o,
            error bars/.cd, y fixed, y dir=both, y explicit
            ]
            table [x=timesteps1, y=is_goal_reached1, y error=is_goal_reached1_var, col sep=comma]
                {figures/data/agent-decision/agent_decision_002_sparse_jsrl_adp.csv};
            \addlegendentry{$\pi^a$, $\epsilon = 0.02$}

        \addplot[
            color=TUMOrange,
            mark=square,
            error bars/.cd, y fixed, y dir=both, y explicit
            ]
            table [x=timesteps1, y=is_goal_reached2, y error=is_goal_reached2_var, col sep=comma]
                {figures/data/agent-decision/agent_decision_002_sparse_jsrl_adp.csv};
            \addlegendentry{$\pi^b$, $\epsilon = 0.02$}

        \addplot[
            color=TUMGray,
            mark=triangle,
            error bars/.cd, y fixed, y dir=both, y explicit
            ]
            table [x=timesteps1, y=is_goal_reached3, y error=is_goal_reached3_var, col sep=comma]
                {figures/data/agent-decision/agent_decision_002_sparse_jsrl_adp.csv};
            \addlegendentry{$\pi^c$, $\epsilon = 0.02$}

        \end{axis}

    \end{tikzpicture}
        }

    \caption{\small Test Reward (sparse) and goal reaching rate for training with DDPG in shadow mode, regularization penalty~\eqref{eq:reg-action} with strength $\lambda = 2$, and control authority by agent}
    \label{fig:results-agent-decision-adp}
\end{figure}

==> figures/results-agent-decision-comp.tikz <==
\definecolorset{RGB}{TUM}{}{%
	Black,   0,   0,   0;%
	Gray,   51,  51,  51;%
	White, 255, 255, 255;%
	Blue, 0, 101, 189;%
	Ivory,  218, 215, 203;%
	Orange, 227, 114,  34;%
	Green,  162, 173,   0%
}
\begin{figure}[ht]
    \centering
        \resizebox{!}{9em}{%
    \begin{tikzpicture}
        \begin{axis}[
%            title={},
            xlabel={training steps},
            ylabel={reward},
        %    xmin=0, xmax=100,
            ymin=-200, ymax=560,
        %    xtick={0,20,40,60,80,100},
            ytick={-100,0,100,200,300,400,500},
%            legend pos=north west,
            ymajorgrids=true,
            grid style=dashed,
            skip coords between index={13}{20},
        ]


        \addplot[
            color=TUMGray,
            mark=triangle,
            error bars/.cd, y fixed, y dir=both, y explicit
            ]
            table [x=timesteps1, y=results3, y error=results3_var, col sep=comma]
                {figures/data/agent-decision/agent_decision_002_sparse_jsrl_adp.csv};
            \addlegendentry{$\pi^c$, $\epsilon = 0.02$, sparse reward}
            
        \addplot[
            color=TUMBlue,
            mark=triangle,
            error bars/.cd, y fixed, y dir=both, y explicit
            ]
            table [x=timesteps1, y=results3, y error=results3_var, col sep=comma]
                {figures/data/agent-decision/agent_decision_020_dense_jsrl.csv};
            \addlegendentry{$\pi^c$, $\epsilon = 0.2$, dense reward}

        \addplot+[
            color=TUMGreen,
            mark=diamond,
            error bars/.cd, y fixed, y dir=both, y explicit
            ]
            table [x=timesteps1, y=results1, y error=results1_var, col sep=comma] {figures/data/agent-only/standard_020_dense_jsrl.csv};
            \addlegendentry{$\pi^a$, $\epsilon = 0.2$, dense}


        \legend{}

        \end{axis}

        \end{tikzpicture}
        }
        \resizebox{!}{9em}{%
        \begin{tikzpicture}
        \begin{axis}[
%            title={Eval results},
            xlabel={training steps},
            ylabel={goal-reaching rate},
        %    xmin=0, xmax=100,
            ymin=-0.1, ymax=1.1,
        %    xtick={0,20,40,60,80,100},
        %    ytick={0,20,40,60,80,100,120},
            legend pos= outer north east,
            ymajorgrids=true,
            grid style=dashed,
            skip coords between index={13}{20},
        ]

        \addplot[
            color=TUMBlue,
            mark=triangle,
            error bars/.cd, y fixed, y dir=both, y explicit
            ]
            table [x=timesteps1, y=is_goal_reached3, y error=is_goal_reached3_var, col sep=comma]
                {figures/data/agent-decision/agent_decision_020_dense_jsrl.csv};
            \addlegendentry{$\pi^c$, $\epsilon = 0.2$, dense}

        \addplot[
            color=TUMGray,
            mark=triangle,
            error bars/.cd, y fixed, y dir=both, y explicit
            ]
            table [x=timesteps1, y=is_goal_reached3, y error=is_goal_reached3_var, col sep=comma]
                {figures/data/agent-decision/agent_decision_002_sparse_jsrl_adp.csv};
            \addlegendentry{$\pi^c_{reg}$, $\epsilon = 0.02$, sparse}

        \addplot+[
            color=TUMGreen,
            mark=diamond,
            error bars/.cd, y fixed, y dir=both, y explicit
            ]
            table [x=timesteps1, y=is_goal_reached1, y error=is_goal_reached1_var, col sep=comma] {figures/data/agent-only/standard_020_dense_jsrl.csv};
            \addlegendentry{$\pi^a$, $\epsilon = 0.2$, dense}
            
        \end{axis}

    \end{tikzpicture}
        }

    \caption{\small Test Reward and goal reaching rate for training with DDPG in shadow mode, $\pi^c_{reg}$ regularized with regularization penalty~\eqref{eq:reg-action} with strength $\lambda = 2$, and control authority by agent. Both combined policies outperform the RL agent's policy $\pi^a$ that was not trained in shadow mode, even when it is trained with a dense reward and $\epsilon = 0.2$.}
    \label{fig:results-agent-decision-comp}
\end{figure}

==> figures/results-agent-decision-dense.tikz <==
\definecolorset{RGB}{TUM}{}{%
	Black,   0,   0,   0;%
	Gray,   51,  51,  51;%
	White, 255, 255, 255;%
	Blue, 0, 101, 189;%
	Ivory,  218, 215, 203;%
	Orange, 227, 114,  34;%
	Green,  162, 173,   0%
}
\begin{figure}[ht]
    \centering
        \resizebox{!}{9em}{%
    \begin{tikzpicture}
        \begin{axis}[
%            title={},
            xlabel={training steps},
            ylabel={reward},
        %    xmin=0, xmax=100,
            ymin=-160, ymax=560,
        %    xtick={0,20,40,60,80,100},
            ytick={-100,0,100,200,300,400,500},
%            legend pos=north west,
            ymajorgrids=true,
            grid style=dashed,
        ]

        \addplot[
            color=TUMBlue,
            mark=o,
            error bars/.cd, y fixed, y dir=both, y explicit
            ]
            table [x=timesteps1, y=results1, y error=results1_var, col sep=comma]
                {figures/data/agent-decision/agent_decision_020_dense_jsrl.csv};
            \addlegendentry{$\pi^a$, $\epsilon = 0.2$}

        \addplot[
            color=TUMOrange,
            mark=square,
            error bars/.cd, y fixed, y dir=both, y explicit
            ]
            table [x=timesteps1, y=results2, y error=results2_var, col sep=comma]
                {figures/data/agent-decision/agent_decision_020_dense_jsrl.csv};
            \addlegendentry{$\pi^b$, $\epsilon = 0.2$}

        \addplot[
            color=TUMGray,
            mark=triangle,
            error bars/.cd, y fixed, y dir=both, y explicit
            ]
            table [x=timesteps1, y=results3, y error=results3_var, col sep=comma]
                {figures/data/agent-decision/agent_decision_020_dense_jsrl.csv};
            \addlegendentry{$\pi^c$, $\epsilon = 0.2$}

        \legend{}

        \end{axis}

        \end{tikzpicture}
        }
        \resizebox{!}{9em}{%
        \begin{tikzpicture}
        \begin{axis}[
%            title={Eval results},
            xlabel={training steps},
            ylabel={goal-reaching rate},
        %    xmin=0, xmax=100,
            ymin=-0.1, ymax=1.1,
        %    xtick={0,20,40,60,80,100},
        %    ytick={0,20,40,60,80,100,120},
            legend pos= outer north east,
            ymajorgrids=true,
            grid style=dashed,
        ]

        \addplot[
            color=TUMBlue,
            mark=o,
            error bars/.cd, y fixed, y dir=both, y explicit
            ]
            table [x=timesteps1, y=is_goal_reached1, y error=is_goal_reached1_var, col sep=comma]
                {figures/data/agent-decision/agent_decision_020_dense_jsrl.csv};
            \addlegendentry{$\pi^a$, $\epsilon = 0.2$}

        \addplot[
            color=TUMOrange,
            mark=square,
            error bars/.cd, y fixed, y dir=both, y explicit
            ]
            table [x=timesteps1, y=is_goal_reached2, y error=is_goal_reached2_var, col sep=comma]
                {figures/data/agent-decision/agent_decision_020_dense_jsrl.csv};
            \addlegendentry{$\pi^b$, $\epsilon = 0.2$}

        \addplot[
            color=TUMGray,
            mark=triangle,
            error bars/.cd, y fixed, y dir=both, y explicit
            ]
            table [x=timesteps1, y=is_goal_reached3, y error=is_goal_reached3_var, col sep=comma]
                {figures/data/agent-decision/agent_decision_020_dense_jsrl.csv};
            \addlegendentry{$\pi^c$, $\epsilon = 0.2$}

        \end{axis}

    \end{tikzpicture}
        }

    \caption{\small Reward (dense) and goal reaching rate for training with DDPG in shadow mode and control authority by agent}
    \label{fig:results-agent-decision}
\end{figure}

==> figures/results-max-q-sparse-bo.tikz <==
\definecolorset{RGB}{TUM}{}{%
	Black,   0,   0,   0;%
	Gray,   51,  51,  51;%
	White, 255, 255, 255;%
	Blue, 0, 101, 189;%
	Ivory,  218, 215, 203;%
	Orange, 227, 114,  34;%
	Green,  162, 173,   0%
}
\begin{figure}[ht]
    \centering
        \resizebox{!}{9em}{%
    \begin{tikzpicture}
        \begin{axis}[
%            title={},
            xlabel={training steps},
            ylabel={reward},
        %    xmin=0, xmax=100,
            ymin=-160, ymax=560,
        %    xtick={0,20,40,60,80,100},
            ytick={-100,0,100,200,300,400,500},
%            legend pos=north west,
            ymajorgrids=true,
            grid style=dashed,
            skip coords between index={13}{20},
        ]

        \addplot[
            color=TUMGreen,
            mark=o,
            error bars/.cd, y fixed, y dir=both, y explicit
            ]
            table [x=timesteps1, y=results1, y error=results1_var, col sep=comma] {figures/data/agent-only/standard_002_sparse_jsrl.csv};
            \addlegendentry{sparse, $\epsilon = 0.02$}

        \addplot[
            color=TUMOrange,
            mark=square,
            error bars/.cd, y fixed, y dir=both, y explicit
            ]
            table [x=timesteps1, y=results2, y error=results2_var, col sep=comma]
                {figures/data/max-q-val/max_q_002_sparse_jsrl_bo100000.csv};
            \addlegendentry{$\pi^b$, $\epsilon = 0.2$}

        \addplot[
            color=TUMGray,
            mark=triangle,
            error bars/.cd, y fixed, y dir=both, y explicit
            ]
            table [x=timesteps1, y=results3, y error=results3_var, col sep=comma]
                {figures/data/max-q-val/max_q_002_sparse_jsrl_bo100000.csv};
            \addlegendentry{$\pi^c$, $\epsilon = 0.2$}

        \legend{}
        \end{axis}

        \end{tikzpicture}
        }
        \resizebox{!}{9em}{%
        \begin{tikzpicture}
        \begin{axis}[
%            title={Eval results},
            xlabel={training steps},
            ylabel={goal-reaching rate},
        %    xmin=0, xmax=100,
            ymin=-0.1, ymax=1.1,
        %    xtick={0,20,40,60,80,100},
        %    ytick={0,20,40,60,80,100,120},
            legend pos= outer north east,
            ymajorgrids=true,
            grid style=dashed,
            skip coords between index={13}{20},
        ]

        \addplot[
            color=TUMGreen,
            mark=o,
            error bars/.cd, y fixed, y dir=both, y explicit
            ]
            table [x=timesteps1, y=is_goal_reached1, y error=is_goal_reached1_var, col sep=comma] {figures/data/agent-only/standard_002_sparse_jsrl.csv};
            \addlegendentry{$\pi^a$, $\epsilon = 0.02$, sparse}

        \addplot[
            color=TUMOrange,
            mark=square,
            error bars/.cd, y fixed, y dir=both, y explicit
            ]
            table [x=timesteps1, y=is_goal_reached2, y error=is_goal_reached2_var, col sep=comma]
                {figures/data/max-q-val/max_q_002_sparse_jsrl_bo100000.csv};
            \addlegendentry{$\pi^b$, $\epsilon = 0.02$, sparse}

        \addplot[
            color=TUMGray,
            mark=triangle,
            error bars/.cd, y fixed, y dir=both, y explicit
            ]
            table [x=timesteps1, y=is_goal_reached3, y error=is_goal_reached3_var, col sep=comma]
                {figures/data/max-q-val/max_q_002_sparse_jsrl_bo100000.csv};
            \addlegendentry{$\pi^c$, $\epsilon = 0.02$, sparse}

        \end{axis}

    \end{tikzpicture}
        }

    \caption{\small Reward (sparse) and goal reaching rate for training with DDPG in shadow mode and control authority by $Q$-value; first 100,000 steps performed by the baseline. While the policy outperforms the standard training policy $\pi^a$, it does not reach the performance of the baseline $\pi^b$.}
    \label{fig:results-max-q-val-bo}
\end{figure}

==> figures/results-max-q-sparse.tikz <==
\definecolorset{RGB}{TUM}{}{%
	Black,   0,   0,   0;%
	Gray,   51,  51,  51;%
	White, 255, 255, 255;%
	Blue, 0, 101, 189;%
	Ivory,  218, 215, 203;%
	Orange, 227, 114,  34;%
	Green,  162, 173,   0%
}
\begin{figure}[ht]
    \centering
        \resizebox{!}{9em}{%
    \begin{tikzpicture}
        \begin{axis}[
%            title={},
            xlabel={training steps},
            ylabel={reward},
        %    xmin=0, xmax=100,
            ymin=-160, ymax=560,
        %    xtick={0,20,40,60,80,100},
            ytick={-100,0,100,200,300,400,500},
%            legend pos=north west,
            ymajorgrids=true,
            grid style=dashed,
            skip coords between index={13}{20},
        ]

        \addplot[
            color=TUMGreen,
            mark=o,
            error bars/.cd, y fixed, y dir=both, y explicit
            ]
            table [x=timesteps1, y=results1, y error=results1_var, col sep=comma] {figures/data/agent-only/standard_002_sparse_jsrl.csv};
            \addlegendentry{$\pi^a$, $\epsilon = 0.02$, sparse}

        \addplot[
            color=TUMGray,
            mark=triangle,
            error bars/.cd, y fixed, y dir=both, y explicit
            ]
            table [x=timesteps1, y=results3, y error=results3_var, col sep=comma]
                {figures/data/max-q-val/max_q_002_sparse_jsrl.csv};
            \addlegendentry{$\pi^c$, $\epsilon = 0.2$}

        \legend{}
        \end{axis}

        \end{tikzpicture}
        }
        \resizebox{!}{9em}{%
        \begin{tikzpicture}
        \begin{axis}[
%            title={Eval results},
            xlabel={training steps},
            ylabel={goal-reaching rate},
        %    xmin=0, xmax=100,
            ymin=-0.1, ymax=1.1,
        %    xtick={0,20,40,60,80,100},
        %    ytick={0,20,40,60,80,100,120},
            legend pos= outer north east,
            ymajorgrids=true,
            grid style=dashed,
            skip coords between index={13}{20},
        ]

        \addplot[
            color=TUMGreen,
            mark=o,
            error bars/.cd, y fixed, y dir=both, y explicit
            ]
            table [x=timesteps1, y=is_goal_reached1, y error=is_goal_reached1_var, col sep=comma] {figures/data/agent-only/standard_002_sparse_jsrl.csv};
            \addlegendentry{$\pi^a$, $\epsilon = 0.02$, sparse}

        \addplot[
            color=TUMGray,
            mark=triangle,
            error bars/.cd, y fixed, y dir=both, y explicit
            ]
            table [x=timesteps1, y=is_goal_reached3, y error=is_goal_reached3_var, col sep=comma]
                {figures/data/max-q-val/max_q_002_sparse_jsrl.csv};
            \addlegendentry{$\pi^c$, $\epsilon = 0.02$, sparse}

        \end{axis}

    \end{tikzpicture}
        }

    \caption{\small Reward (sparse) and goal reaching rate for training with DDPG in shadow mode and control authority by $Q$-value compared to standard training}
    \label{fig:results-max-q-val}
    %\vspace{-3em}
\end{figure}

==> figures/results_agent_only.tikz <==
\definecolorset{RGB}{TUM}{}{%
	Black,   0,   0,   0;%
	Gray,   51,  51,  51;%
	White, 255, 255, 255;%
	Blue, 0, 101, 189;%
	Ivory,  218, 215, 203;%
	Orange, 227, 114,  34;%
	Green,  162, 173,   0%
}
\begin{figure}[ht]
    \centering
        \resizebox{!}{9em}{%
    \begin{tikzpicture}
        \begin{axis}[
%            title={},
            xlabel={training steps},
            ylabel={reward},
            % xmin=0, xmax=800000,
            ymin=-160, ymax=560,
        %    xtick={0,20,40,60,80,100},
            ytick={-100,0,100,200,300,400,500},
            legend pos=north west,
            ymajorgrids=true,
            grid style=dashed,
            skip coords between index={13}{20},
        ]

        \addplot[
            color=TUMBlue,
            mark=o,
            error bars/.cd, y fixed, y dir=both, y explicit
            ]
            table [x=timesteps1, y=results1, y error=results1_var, col sep=comma] {figures/data/agent-only/standard_002_sparse_jsrl.csv};
            \addlegendentry{sparse, $\epsilon = 0.02$}

        \addplot[
            color=TUMOrange,
            mark=square,
            error bars/.cd, y fixed, y dir=both, y explicit
            ]
            table [x=timesteps1, y=results1, y error=results1_var, col sep=comma] {figures/data/agent-only/standard_020_sparse_jsrl.csv};
            \addlegendentry{sparse, $\epsilon = 0.2$}

        \addplot[
            color=TUMGray,
            mark=triangle,
            error bars/.cd, y fixed, y dir=both, y explicit
            ]
            table [x=timesteps1, y=results1, y error=results1_var, col sep=comma] {figures/data/agent-only/standard_002_dense_jsrl.csv};
            \addlegendentry{dense, $\epsilon = 0.02$}

        \addplot+[
            color=TUMGreen,
            mark=diamond,
            error bars/.cd, y fixed, y dir=both, y explicit
            ]
            table [x=timesteps1, y=results1, y error=results1_var, col sep=comma] {figures/data/agent-only/standard_020_dense_jsrl.csv};
            \addlegendentry{dense, $\epsilon = 0.2$}

        \legend{}
        \end{axis}

        \end{tikzpicture}
        }
        \resizebox{!}{9em}{%
        \begin{tikzpicture}
        \begin{axis}[
%            title={Eval results},
            xlabel={training steps},
            ylabel={goal-reaching rate},
        %    xmin=0, xmax=100,
            ymin=-0.1, ymax=1.1,
        %    xtick={0,20,40,60,80,100},
        %    ytick={0,20,40,60,80,100,120},
            legend pos= outer north east,
            ymajorgrids=true,
            grid style=dashed,
            skip coords between index={13}{20},
        ]

        \addplot[
            color=TUMBlue,
            mark=o,
            error bars/.cd, y fixed, y dir=both, y explicit
            ]
            table [x=timesteps1, y=is_goal_reached1, y error=is_goal_reached1_var, col sep=comma] {figures/data/agent-only/standard_002_sparse_jsrl.csv};
            \addlegendentry{sparse, $\epsilon = 0.02$}

        \addplot[
            color=TUMOrange,
            mark=square,
            error bars/.cd, y fixed, y dir=both, y explicit
            ]
            table [x=timesteps1, y=is_goal_reached1, y error=is_goal_reached1_var, col sep=comma] {figures/data/agent-only/standard_020_sparse_jsrl.csv};
            \addlegendentry{sparse, $\epsilon = 0.2$}

        \addplot[
            color=TUMGray,
            mark=triangle,
            error bars/.cd, y fixed, y dir=both, y explicit
            ]
            table [x=timesteps1, y=is_goal_reached1, y error=is_goal_reached1_var, col sep=comma] {figures/data/agent-only/standard_002_dense_jsrl.csv};
            \addlegendentry{dense, $\epsilon = 0.02$}

        \addplot+[
            color=TUMGreen,
            mark=diamond,
            error bars/.cd, y fixed, y dir=both, y explicit
            ]
            table [x=timesteps1, y=is_goal_reached1, y error=is_goal_reached1_var, col sep=comma] {figures/data/agent-only/standard_020_dense_jsrl.csv};
            \addlegendentry{dense, $\epsilon = 0.2$}

        \end{axis}

    \end{tikzpicture}
        }
    \caption{\small Reward and goal reaching rate for training with DDPG without shadow mode}
    \label{fig:results-agent-only}
\end{figure}

==> figures/schematic_surrounding_vehicle.tikz <==
\definecolorset{RGB}{TUM}{}{%
	Black,   0,   0,   0;%
	Gray,   51,  51,  51;%
	White, 255, 255, 255;%
	Blue, 0, 101, 189;%
	Ivory,  218, 215, 203;%
	Orange, 227, 114,  34;%
	Green,  162, 173,   0%
}

\begin{figure}[tb]
	\centering
	
	\resizebox{0.45\textwidth}{!}{%
		\begin{tikzpicture}[scale=0.4, every node/.style={scale=0.4}]
		\filldraw[fill=black!20, draw=black!20] (1.25, 3.75) circle (9);
		\draw [|->,thick](1.25,-1) -- (10.25,-1) node[below, midway] {\huge{sensing range of 50 m}};
		\draw [<-|,thick](-7.75,-1) -- (1.25,-1) node[below, midway] {};
			\draw [thick] (-10,0) -- (15,0);
		\draw [thick,dashed] (-10,2.5) -- (15,2.5);
		\draw [thick,dashed] (-10,5) -- (15,5);
		\draw [thick] (-10,7.5) -- (15,7.5);

		
		\filldraw[fill=TUMGreen, draw=black] (0,2.95) rectangle (2.5,4.25);
		\path (-0.5,4.15) --  (2.5,4.15) node[midway,above] {\huge{ego vehicle}};
		\filldraw[fill=TUMBlue, draw=black] (-7.25,2.9) rectangle (-4.75,4.2);
		\path (-7.25,4.15) --  (-4.75,4.15) node[midway,above] {\huge{vehicle $sf$}};
		\filldraw[fill=TUMBlue, draw=black] (6.25,2.95) rectangle (8.75,4.25);
		\path (6,4.2) --  (9,4.2) node[midway,above] {\huge{vehicle $sl$}};	
		
		\filldraw[fill=TUMOrange!80, draw=black] (12.25,5.25) rectangle (14.75,6.55);
		\path (12,6.5) --  (15,6.5) node[midway,above] {\huge{goal}};	
		\filldraw[fill=TUMBlue, draw=black] (6.75,5.25) rectangle (9.25,6.55);
		\path (6.5,6.5) --  (9.5,6.5) node[midway,above] {\huge{vehicle $ll$}};
		\filldraw[fill=TUMBlue, draw=black] (-8.75,5.25) rectangle (-6.25,6.55);
		\path (-8.75,6.5) --  (-6.25,6.5) node[midway,above] {\huge{vehicle $lf$}};	
		
		\filldraw[fill=TUMBlue, draw=black] (7,0.45) rectangle (9.5,1.75);
		\path (7,1.7) --  (9.5,1.7) node[midway,above] {\huge{vehicle $rl$}};	
		\filldraw[fill=TUMBlue, draw=black] (-5.5,0.4) rectangle (-3.0,1.7);
		\path (-5.5,1.65) --  (-3.0,1.65) node[midway,above] {\huge{vehicle $rf$}};	
					
		\draw [|-|,thick](-6.25,5.9) -- (-0,5.9) node[above, midway] {\huge{longitudinal distance}};
		
		\draw [->, thick](-2.5,8) --  (7.5,8) node[midway,above] {\Huge{driving direction}};
		
		
		\end{tikzpicture}}
	\caption[Schematic representation of a three-lane road with surrounding vehicles]{Schematic representation of a three-lane road with the ego vehicle, surrounding vehicles, and the goal area. The gray area depicts the sensing field of the ego vehicle. We use the index $l$ for the left lane, $s$ for the same lane, and $r$ for the right lane. The relative position of the surrounding vehicle to the ego vehicle is described by the second index, which is $l$ for leading and $f$ for following.}
	\vspace{-0.3cm}
	\label{fig:schematic_surrounding_vehicle}
\end{figure}
